On Minimal Pumping Constants for Regular Languages

The study of the operational complexity of minimal pumping constants started in [J. DASSOW and I. JECKER. Operational complexity and pumping lemmas. Acta Inform., 59:337-355, 2022], where an almost complete picture of the operational complexity of minimal pumping constants for two different variants of pumping lemmata from the literature was given. We continue this research by considering a pumping lemma for regular languages that allows pumping of sub-words at any position of the considered word, if the sub-word is long enough [S. J. SAVITCH. Abstract Machines and Grammars. 1982]. First we improve on the simultaneous regulation of minimal pumping constants induced by different pumping lemmata including Savitch's pumping lemma. In this way we are able to simultaneously regulate four different minimal pumping constants. This is a novel result in the field of descriptional complexity. Moreover, for Savitch's pumping lemma we are able to completely classify the range of the minimal pumping constant for the operations Kleene star, reversal, complement, prefix- and suffix-closure, union, set-subtraction, concatenation, intersection, and symmetric difference. In this way, we also solve some of the open problems from the paper that initiated the study of the operational complexity of minimal pumping constants mentioned above.

==> overall4control.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=0.9cm,
	semithick,scale=0.7, every node/.style={scale=0.7},initial text=]
	\tikzstyle{every state}=[fill={rgb:black,1;white,10},ellipse]
	
	\node[initial,state] (p0) [thick]{$q_0$};
	\node[state] (p1) [right = 0.8cm of p0] [thick]{$q_1$};
	\node[state] (p2) [right = 0.8cm of p1] [thick]{$q_2$};
	\node[state] (p3) [right = 0.8cm of p2] [thick]{$q_3$};
	\node[state] (p4) [right = 1.4cm of p3] [thick]{$q_{p_1-2}$};
	\node[state,accepting] (p5) [right = 0.8cm of p4] [thick]{$q_{p_1-1}$};
	
	\node[state] (p6) [right = 1.4cm of p5] [thick]{$q_{p_2-2}$};
	\node[state] (p7) [right = 0.8cm of p6] [thick]{$q_{p_2-1}$};
	\node[state] (p8) [right = 0.8cm of p7] [thick]{$q_{p_2}$};
	
	\node[state] (p9) [below = 1.4cm of p8] [thick]{$q_{p_3-3}$};
	\node[state] (p10) [left = 0.8cm of p9] [thick]{$q_{p_3-2}$};
	
	\node[state,accepting] (p11) [below = 0.8cm of p0] [thick]{$q_{p_3-1}$};
	\node[state,accepting] (p12) [right = 0.8cm of p11] [thick]{$q_{p_3}$};
	\node[state,accepting] (p13) [right = 1.4cm of p12] [thick]{$q_{p_4-2}$};
	
	\path 
	
	
	(p0) edge[bend left] node[midway,above]{$a,d$} (p1)
	(p0) edge[loop above] node[midway]{$b,c$} (p0)
	
	(p1) edge[bend left] node[midway,above]{$c,d$} (p2)
	(p1) edge[loop above] node[midway]{$a$} (p1)
	(p1) edge[bend left] node[midway]{$b$} (p0)
	
	(p2) edge[bend left] node[midway,above]{$a,d$} (p3)
	(p2) edge[loop above] node[midway]{$c$} (p2)
	(p2) edge[bend left] node[midway]{$b$} (p1)
	
	(p3) edge[bend left,dashed] node[midway,above]{} (p4)
	(p3) edge[loop above] node[midway]{$a$} (p3)
	(p3) edge[bend left] node[midway]{$b$} (p2)
	
	(p4) edge[bend left] node[midway,above]{$c,d$} (p5)
	(p4) edge[loop above] node[midway]{$a$} (p4)
	(p4) edge[bend left,dashed] node[midway]{$b$} (p3)
	
	
	(p5) edge[loop above] node[midway]{$c$} (p4)
	(p5) edge[bend left] node[midway]{$b$} (p4)
	(p5) edge[bend left,dashed] node[midway]{} (p6)
	
	(p6) edge[bend left] node[midway,above]{$c,d$} (p7)
	(p6) edge[loop above] node[midway]{$a$} (p6)
	(p6) edge[bend left,dashed] node[midway]{$b$} (p5)
	
	(p7) edge[bend left] node[midway,above]{$a$} (p8)
	(p7) edge[loop above] node[midway]{$c$} (p7)
	(p7) edge[bend left] node[midway]{$b$} (p6)
	
	(p8) edge[loop above] node[midway]{$a$} (p8)
	(p8) edge[bend left] node[midway]{$b$} (p7)
	(p8) edge[bend left,dashed] node[midway,right]{} (p9)
	
	(p9) edge[loop below] node[midway]{$a$} (p9)
	(p9) edge[bend left,dashed] node[midway]{$b$} (p8)
	(p9) edge[bend right] node[midway,above]{$c$} (p10)
	
	(p10) edge[loop below] node[midway]{$c$} (p10)
	(p10) edge[bend right] node[midway]{$b$} (p9)
	
	
	(p0) edge[] node[midway,left]{$e$} (p11)
	(p11) edge[loop below] node[midway]{$e$} (p11)
	(p11) edge[] node[midway, below]{$c$} (p12)
	(p12) edge[loop below] node[midway]{$c$} (p12)
	
	(p11) edge[] node[midway, below]{$c$} (p12)
	(p12) edge[loop below] node[midway]{$c$} (p12)
	
	(p12) edge[dashed] node[midway]{} (p13)
	(p5) edge[loop above] node[midway]{$c$} (p4)
	(p13) edge[loop below] node[midway]{$c$} (p13)
	
	
	
	
%	(p7) edge[bend right=20] node[midway,above]{$d$} (p0)
	
	;
	\draw[thick,sloped] ($(p7.west)+(0.4,0.4)$)--($(p7.west)+(-0.3,1.8)$)
	--($(p0.east)+(0.3,1.8)$)--($(p0.east)+(-0.2,0.4)$)
	;
	
	\node[] (d) at ($(p4.west)+(0.3,2.06)$) [minimum size=0.1cm] [thick]{$d$};		
	
	%\draw[thick] ($(p7.west)+(0.4,0.4)$) .. controls +(up:3cm) and +(right:-10.5cm) .. node[above,sloped] {label} ($(p0.east)+(-0.2,0.4)$);
	
	
\end{tikzpicture}	


==> overall4controlp1eq1.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=0.9cm,
	semithick,scale=0.7, every node/.style={scale=0.7},initial text=]
	\tikzstyle{every state}=[fill={rgb:black,1;white,10},ellipse]
	
	\node[initial,state,accepting] (p0) [thick]{$q_0$};
	\node[state] (p1) [right = 0.8cm of p0] [thick]{$q_1$};
	\node[state] (p2) [right = 0.8cm of p1] [thick]{$q_2$};
	\node[state] (p3) [right = 0.8cm of p2] [thick]{$q_3$};
	%\node[state] (p4) [right = 1.4cm of p3] [thick]{$q_{p_1-2}$};
	%\node[state] (p5) [right = 0.8cm of p4] [thick]{$q_{p_1-1}$};
	
	\node[state] (p6) [right = 1.4cm of p3] [thick]{$q_{p_2-2}$};
	\node[state] (p7) [right = 0.8cm of p6] [thick]{$q_{p_2-1}$};
	\node[state] (p8) [right = 0.8cm of p7] [thick]{$q_{p_2}$};
	
	\node[state] (p9) [right = 1.4cm of p8] [thick]{$q_{p_3-2}$};
	\node[state] (p10) [right = 0.8cm of p9] [thick]{$q_{p_3-1}$};
	
	\node[state,accepting] (p11) [below = 0.8cm of p0] [thick]{$q_{p_3}$};
	\node[state,accepting] (p12) [right = 0.8cm of p11] [thick]{$q_{p_3+1}$};
	\node[state,accepting] (p13) [right = 1.4cm of p12] [thick]{$q_{p_4-2}$};
	
	\path 
	
	
	(p0) edge[bend left] node[midway,above]{$a,d$} (p1)
	(p0) edge[loop above] node[midway]{$b,c$} (p0)
	
	(p1) edge[bend left] node[midway,above]{$c,d$} (p2)
	(p1) edge[loop above] node[midway]{$a$} (p1)
	(p1) edge[bend left] node[midway]{$b$} (p0)
	
	(p2) edge[bend left] node[midway,above]{$a,d$} (p3)
	(p2) edge[loop above] node[midway]{$c$} (p2)
	(p2) edge[bend left] node[midway]{$b$} (p1)
	
	(p3) edge[bend left,dashed] node[midway,above]{} (p6)
	(p3) edge[loop above] node[midway]{$a$} (p3)
	(p3) edge[bend left] node[midway]{$b$} (p2)
	
%	(p4) edge[bend left] node[midway,above]{$c,d$} (p5)
%	(p4) edge[loop above] node[midway]{$a$} (p4)
%	(p4) edge[bend left,dashed] node[midway]{$b$} (p3)
%	
%	
%	(p5) edge[loop above] node[midway]{$c$} (p4)
%	(p5) edge[bend left] node[midway]{$b$} (p4)
%	(p5) edge[bend left,dashed] node[midway]{} (p6)
	
	(p6) edge[bend left] node[midway,above]{$c,d$} (p7)
	(p6) edge[loop above] node[midway]{$a$} (p6)
	(p6) edge[bend left,dashed] node[midway]{$b$} (p3)
	
	(p7) edge[bend left] node[midway,above]{$a$} (p8)
	(p7) edge[loop above] node[midway]{$c$} (p7)
	(p7) edge[bend left] node[midway]{$b$} (p6)
	
	(p8) edge[loop above] node[midway]{$a$} (p8)
	(p8) edge[bend left] node[midway]{$b$} (p7)
	(p8) edge[bend left,dashed] node[midway,right]{} (p9)
	
	(p9) edge[loop above] node[midway]{$a$} (p9)
	(p9) edge[bend left,dashed] node[midway]{$b$} (p8)
	(p9) edge[bend left] node[midway,above]{$c$} (p10)
	
	(p10) edge[loop above] node[midway]{$c$} (p10)
	(p10) edge[bend left] node[midway]{$b$} (p9)
	
	
	(p0) edge[] node[midway,left]{$e$} (p11)
	(p11) edge[loop below] node[midway]{$e$} (p11)
	(p11) edge[] node[midway, below]{$c$} (p12)
	(p12) edge[loop below] node[midway]{$c$} (p12)
	
	(p11) edge[] node[midway, below]{$c$} (p12)
	(p12) edge[loop below] node[midway]{$c$} (p12)
	
	(p12) edge[dashed] node[midway]{} (p13)
%	(p5) edge[loop above] node[midway]{$c$} (p4)
	(p13) edge[loop below] node[midway]{$c$} (p13)
	
	
	
	
%	(p7) edge[bend right=20] node[midway,above]{$d$} (p0)
	
	;
	\draw[thick,sloped] ($(p7.west)+(0.4,0.4)$)--($(p7.west)+(-0.3,1.8)$)
	--($(p0.east)+(0.3,1.8)$)--($(p0.east)+(-0.2,0.4)$)
	;
	
	\node[] (d) at ($(p3.west)+(0.3,2.06)$) [minimum size=0.1cm] [thick]{$d$};		
	
	%\draw[thick] ($(p7.west)+(0.4,0.4)$) .. controls +(up:3cm) and +(right:-10.5cm) .. node[above,sloped] {label} ($(p0.east)+(-0.2,0.4)$);
	
	
\end{tikzpicture}	


==> overall4controlp3eqp4.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=0.9cm,
	semithick,scale=0.7, every node/.style={scale=0.7},initial text=]
	\tikzstyle{every state}=[fill={rgb:black,1;white,10},ellipse]
	
	\node[initial,state,accepting] (p0) [thick]{$q_0$};
	\node[state] (p1) [right = 0.8cm of p0] [thick]{$q_1$};
	\node[state] (p2) [right = 0.8cm of p1] [thick]{$q_2$};
	\node[state] (p3) [right = 0.8cm of p2] [thick]{$q_3$};
	%\node[state] (p4) [right = 1.4cm of p3] [thick]{$q_{p_1-2}$};
	%\node[state] (p5) [right = 0.8cm of p4] [thick]{$q_{p_1-1}$};
	
	\node[state] (p6) [right = 1.4cm of p3] [thick]{$q_{p_2-2}$};
	\node[state] (p7) [right = 0.8cm of p6] [thick]{$q_{p_2-1}$};
	\node[state] (p8) [right = 0.8cm of p7] [thick]{$q_{p_2}$};
	
	\node[state] (p9) [right = 1.4cm of p8] [thick]{$q_{p_4-2}$};
	\node[state] (p10) [right = 0.8cm of p9] [thick]{$q_{p_4-1}$};
		
	\path 
	
	
	(p0) edge[bend left] node[midway,above]{$a,d$} (p1)
	(p0) edge[loop above] node[midway]{$b,c$} (p0)
	
	(p1) edge[bend left] node[midway,above]{$c,d$} (p2)
	(p1) edge[loop above] node[midway]{$a$} (p1)
	(p1) edge[bend left] node[midway]{$b$} (p0)
	
	(p2) edge[bend left] node[midway,above]{$a,d$} (p3)
	(p2) edge[loop above] node[midway]{$c$} (p2)
	(p2) edge[bend left] node[midway]{$b$} (p1)
	
	(p3) edge[bend left,dashed] node[midway,above]{} (p6)
	(p3) edge[loop above] node[midway]{$a$} (p3)
	(p3) edge[bend left] node[midway]{$b$} (p2)
	
%	(p4) edge[bend left] node[midway,above]{$c,d$} (p5)
%	(p4) edge[loop above] node[midway]{$a$} (p4)
%	(p4) edge[bend left,dashed] node[midway]{$b$} (p3)
%	
%	
%	(p5) edge[loop above] node[midway]{$c$} (p4)
%	(p5) edge[bend left] node[midway]{$b$} (p4)
%	(p5) edge[bend left,dashed] node[midway]{} (p6)
	
	(p6) edge[bend left] node[midway,above]{$c,d$} (p7)
	(p6) edge[loop above] node[midway]{$a$} (p6)
	(p6) edge[bend left,dashed] node[midway]{$b$} (p3)
	
	(p7) edge[bend left] node[midway,above]{$a$} (p8)
	(p7) edge[loop above] node[midway]{$c$} (p7)
	(p7) edge[bend left] node[midway]{$b$} (p6)
	
	(p8) edge[loop above] node[midway]{$a,d$} (p8)
	(p8) edge[bend left] node[midway]{$b$} (p7)
	(p8) edge[bend left,dashed] node[midway,right]{} (p9)
	
	(p9) edge[loop above] node[midway]{$a,d$} (p9)
	(p9) edge[bend left,dashed] node[midway]{$b$} (p8)
	(p9) edge[bend left] node[midway,above]{$c$} (p10)
	
	(p10) edge[loop above] node[midway]{$a,c,d$} (p10)
	(p10) edge[bend left] node[midway]{$b$} (p9)
	
	

	
%	(p7) edge[bend right=20] node[midway,above]{$d$} (p0)
	
	;
	\draw[thick,sloped] ($(p7.west)+(0.4,0.4)$)--($(p7.west)+(-0.3,1.8)$)
	--($(p0.east)+(0.3,1.8)$)--($(p0.east)+(-0.2,0.4)$)
	;
	
	\node[] (d) at ($(p3.west)+(0.3,2.06)$) [minimum size=0.1cm] [thick]{$d$};		
	
	%\draw[thick] ($(p7.west)+(0.4,0.4)$) .. controls +(up:3cm) and +(right:-10.5cm) .. node[above,sloped] {label} ($(p0.east)+(-0.2,0.4)$);
	
	
\end{tikzpicture}	


==> thmm1equalm2.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=0.9cm,
	semithick,scale=0.7, every node/.style={scale=0.7},initial text=]
	\tikzstyle{every state}=[fill={rgb:black,1;white,10},ellipse]
	
	\node[initial, state,accepting] (p0) [thick] {$q_0$};						
	\node[state,accepting] (p1) [right = 1.4cm of p0] [thick]{$q_1$};
	\node[state,accepting] (p2) [right = 1.4cm of p1] [thick]{$q_{2}$};
	\node[state,accepting] (p3) [right = 1.4cm of p2] [thick]{$q_3$};
	\node[state,accepting] (p4) [right = 2.4cm of p3] [thick]{$q_{p_3-2}$};
	
	
	\path 
	
	(p0) edge[] node[midway,above]{$a$} (p1)
	(p1) edge[] node[midway,above]{$b$} (p2)
	(p2) edge[] node[midway,above]{$a$} (p3)
	(p3) edge[dashed] node[midway,above]{} (p4)
	(p4) edge[loop above] node[midway,above]{$a$} (p4)
	
	(p0) edge[loop above] node[midway,above]{$b$} (p0)
	(p1) edge[loop above] node[midway,above]{$a$} (p1)
	(p2) edge[loop above] node[midway,above]{$b$} (p2)
	(p3) edge[loop above] node[midway,above]{$a$} (p3)
	
	
	;
\end{tikzpicture}	


==> thmm2eqm3.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=0.9cm,
	semithick,scale=0.7, every node/.style={scale=0.7},initial text=]
	\tikzstyle{every state}=[fill={rgb:black,1;white,10},ellipse]
	
	\node[initial, state] (p0) [thick] {$q_0$};						
	\node[state] (p1) [right = 1.4cm of p0] [thick]{$q_1$};
	\node[state,accepting] (p2) [right = 1.4cm of p1] [thick]{$q_{p_1-1}$};
	\node[state] (p3) [right = 1.4cm of p2] [thick]{$q_{p_1}$};
	\node[state] (p4) [right = 2.4cm of p3] [thick]{$q_{p_3-1}$};
	
	
	\path 
	
	(p0) edge[] node[midway,above]{$a$} (p1)
	(p1) edge[dashed] node[midway,above]{$a$} (p2)
	(p2) edge[] node[midway,above]{$a$} (p3)
	(p3) edge[dashed] node[midway,above]{$a$} (p4)
	(p4) edge[bend right=15] node[midway,above]{$a$} (p0)
	;
\end{tikzpicture}	


==> thmm2neqm3.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=0.9cm,
	semithick,scale=0.7, every node/.style={scale=0.7},initial text=]
	\tikzstyle{every state}=[fill={rgb:black,1;white,10},ellipse]
	
	\node[initial, state] (p0) [thick] {$q_0$};						
	\node[state] (p1) [right = 1.4cm of p0] [thick]{$q_1$};
	\node[state,accepting] (p2) [right = 1.4cm of p1] [thick]{$q_{p_1-1}$};
	\node[state] (p3) [right = 1.4cm of p2] [thick]{$q_{p_1}$};
	\node[state] (p4) [right = 1.4cm of p3] [thick]{$q_{p_2-1}$};
	
	
	\node[state,accepting] (p5) [below = 1.4cm of p1] [thick]{$q_{p_2}$};
	\node[state,accepting] (p6) [right = 1.4cm of p5] [thick]{$q_{p_2+1}$};
	\node[state,accepting] (p7) [right = 1.4cm of p6] [thick]{$q_{p_3-2}$};
	
	
	\path 
	
	(p0) edge[] node[midway,above]{$b$} (p1)
	(p1) edge[dashed] node[midway,above]{$b$} (p2)
	(p2) edge[] node[midway,above]{$a$} (p3)
	(p3) edge[dashed] node[midway,above]{$a$} (p4)
	(p4) edge[bend right] node[midway,above]{$a$} (p2)
	
	(p2) edge[] node[midway]{$b$} (p5)
	(p5) edge[] node[midway,above]{$a$} (p6)
	(p6) edge[dashed] node[midway,above]{} (p7)
	
	(p5) edge[loop above] node[midway,above]{$b$} (p5)
	(p6) edge[loop above] node[midway,above]{$a$} (p6)
	(p7) edge[loop above] node[midway,above]{$b$} (p7)
	
	
	;
\end{tikzpicture}	

